Toric structures on near-symplectic 4-manifolds

A near-symplectic structure on a 4-manifold is a closed 2-form that is symplectic away from the 1-dimensional submanifold along which it vanishes and that satisfies a certain transversality condition along this vanishing locus. We investigate near-symplectic 4-manifolds equipped with singular Lagrangian torus fibrations which are locally induced by effective Hamiltonian torus actions. We show how such a structure is completely characterized by a singular integral affine structure on the base of the fibration whenever the vanishing locus is nonempty. The base equipped with this geometric structure generalizes the moment map image of a toric 4-manifold in the spirit of earlier work by the second author on almost toric symplectic 4-manifolds. We use the geometric structure on the base to investigate the problem of making given smooth torus actions on 4-manifolds symplectic or Hamiltonian with respect to near-symplectic structures and to give interesting constructions of structures which are locally given by torus actions but have nontrivial global monodromy.

==> 3SlopesV2.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\setcoordinatesystem units <0.6cm,0.5cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.095:0.095  360 degrees 
	from  6.763 19.145 center at  6.668 19.145
}%
%
% Fig ELLIPSE
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.095:0.095  360 degrees 
	from  9.239 16.669 center at  9.144 16.669
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\plot  5.239 18.574  8.096 21.431 /
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from  7.620 16.192 to 13.335 16.192
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\plot  5.239 18.574  7.144 18.574 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  8.096 21.431 10.001 21.431 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  7.620 16.192  8.572 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot 13.335 16.192 14.287 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\setsolid
{\color[rgb]{0,0,0}\plot 10.001 21.431 14.287 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\plot  6.763 19.145  9.144 16.764 /
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\plot  7.144 18.574  6.668 19.050 /
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\plot  8.572 17.145  9.049 16.669 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  6.191 18.479  6.191 18.476 /
\plot  6.191 18.476  6.189 18.468 /
\plot  6.189 18.468  6.183 18.449 /
\plot  6.183 18.449  6.174 18.415 /
\plot  6.174 18.415  6.162 18.373 /
\plot  6.162 18.373  6.147 18.324 /
\plot  6.147 18.324  6.130 18.273 /
\plot  6.130 18.273  6.113 18.227 /
\plot  6.113 18.227  6.096 18.182 /
\plot  6.096 18.182  6.077 18.142 /
\plot  6.077 18.142  6.056 18.108 /
\plot  6.056 18.108  6.035 18.076 /
\plot  6.035 18.076  6.011 18.047 /
\plot  6.011 18.047  5.986 18.017 /
\plot  5.986 18.017  5.963 17.996 /
\plot  5.963 17.996  5.937 17.975 /
\plot  5.937 17.975  5.910 17.954 /
\plot  5.910 17.954  5.880 17.932 /
\plot  5.880 17.932  5.848 17.911 /
\plot  5.848 17.911  5.812 17.890 /
\plot  5.812 17.890  5.776 17.871 /
\plot  5.776 17.871  5.736 17.852 /
\plot  5.736 17.852  5.696 17.835 /
\plot  5.696 17.835  5.654 17.820 /
\plot  5.654 17.820  5.609 17.808 /
\plot  5.609 17.808  5.565 17.797 /
\plot  5.565 17.797  5.520 17.786 /
\plot  5.520 17.786  5.476 17.780 /
\plot  5.476 17.780  5.433 17.778 /
\plot  5.433 17.778  5.389 17.776 /
\plot  5.389 17.776  5.347 17.776 /
\plot  5.347 17.776  5.302 17.780 /
\plot  5.302 17.780  5.266 17.784 /
\plot  5.266 17.784  5.230 17.791 /
\plot  5.230 17.791  5.192 17.801 /
\plot  5.192 17.801  5.154 17.812 /
\plot  5.154 17.812  5.116 17.824 /
\plot  5.116 17.824  5.078 17.839 /
\plot  5.078 17.839  5.038 17.856 /
\plot  5.038 17.856  4.997 17.875 /
\plot  4.997 17.875  4.957 17.896 /
\plot  4.957 17.896  4.919 17.920 /
\plot  4.919 17.920  4.879 17.945 /
\plot  4.879 17.945  4.843 17.971 /
\plot  4.843 17.971  4.805 18.000 /
\plot  4.805 18.000  4.771 18.030 /
\plot  4.771 18.030  4.739 18.062 /
\plot  4.739 18.062  4.707 18.093 /
\plot  4.707 18.093  4.680 18.127 /
\plot  4.680 18.127  4.652 18.161 /
\plot  4.652 18.161  4.629 18.195 /
\plot  4.629 18.195  4.608 18.231 /
\plot  4.608 18.231  4.589 18.267 /
\plot  4.589 18.267  4.572 18.303 /
\plot  4.572 18.303  4.557 18.343 /
\plot  4.557 18.343  4.544 18.381 /
\plot  4.544 18.381  4.534 18.423 /
\plot  4.534 18.423  4.525 18.468 /
\plot  4.525 18.468  4.519 18.512 /
\plot  4.519 18.512  4.513 18.561 /
\plot  4.513 18.561  4.511 18.610 /
\plot  4.511 18.610  4.511 18.663 /
\plot  4.511 18.663  4.513 18.716 /
\plot  4.513 18.716  4.519 18.771 /
\plot  4.519 18.771  4.525 18.826 /
\plot  4.525 18.826  4.534 18.881 /
\plot  4.534 18.881  4.547 18.938 /
\plot  4.547 18.938  4.559 18.993 /
\plot  4.559 18.993  4.574 19.050 /
\plot  4.574 19.050  4.593 19.105 /
\plot  4.593 19.105  4.612 19.158 /
\plot  4.612 19.158  4.631 19.211 /
\plot  4.631 19.211  4.655 19.264 /
\plot  4.655 19.264  4.678 19.315 /
\plot  4.678 19.315  4.703 19.365 /
\plot  4.703 19.365  4.731 19.414 /
\plot  4.731 19.414  4.754 19.454 /
\plot  4.754 19.454  4.777 19.492 /
\plot  4.777 19.492  4.803 19.533 /
\plot  4.803 19.533  4.828 19.573 /
\plot  4.828 19.573  4.856 19.613 /
\plot  4.856 19.613  4.887 19.655 /
\plot  4.887 19.655  4.919 19.698 /
\plot  4.919 19.698  4.953 19.740 /
\plot  4.953 19.740  4.987 19.784 /
\plot  4.987 19.784  5.025 19.829 /
\plot  5.025 19.829  5.065 19.876 /
\plot  5.065 19.876  5.105 19.922 /
\plot  5.105 19.922  5.148 19.969 /
\plot  5.148 19.969  5.192 20.015 /
\plot  5.192 20.015  5.237 20.064 /
\plot  5.237 20.064  5.285 20.113 /
\plot  5.285 20.113  5.332 20.159 /
\plot  5.332 20.159  5.381 20.208 /
\plot  5.381 20.208  5.431 20.256 /
\plot  5.431 20.256  5.482 20.305 /
\plot  5.482 20.305  5.533 20.352 /
\plot  5.533 20.352  5.584 20.400 /
\plot  5.584 20.400  5.637 20.447 /
\plot  5.637 20.447  5.690 20.496 /
\plot  5.690 20.496  5.743 20.542 /
\plot  5.743 20.542  5.795 20.589 /
\plot  5.795 20.589  5.850 20.637 /
\plot  5.850 20.637  5.905 20.684 /
\plot  5.905 20.684  5.954 20.729 /
\plot  5.954 20.729  6.005 20.771 /
\plot  6.005 20.771  6.058 20.815 /
\plot  6.058 20.815  6.111 20.860 /
\plot  6.111 20.860  6.166 20.906 /
\plot  6.166 20.906  6.223 20.953 /
\plot  6.223 20.953  6.280 21.002 /
\plot  6.280 21.002  6.339 21.050 /
\plot  6.339 21.050  6.401 21.099 /
\plot  6.401 21.099  6.462 21.150 /
\plot  6.462 21.150  6.524 21.201 /
\plot  6.524 21.201  6.587 21.251 /
\plot  6.587 21.251  6.653 21.302 /
\plot  6.653 21.302  6.716 21.355 /
\plot  6.716 21.355  6.782 21.406 /
\plot  6.782 21.406  6.847 21.457 /
\plot  6.847 21.457  6.911 21.507 /
\plot  6.911 21.507  6.977 21.558 /
\plot  6.977 21.558  7.040 21.607 /
\plot  7.040 21.607  7.101 21.656 /
\plot  7.101 21.656  7.163 21.702 /
\plot  7.163 21.702  7.224 21.747 /
\plot  7.224 21.747  7.281 21.791 /
\plot  7.281 21.791  7.338 21.833 /
\plot  7.338 21.833  7.394 21.874 /
\plot  7.394 21.874  7.449 21.914 /
\plot  7.449 21.914  7.499 21.952 /
\plot  7.499 21.952  7.550 21.988 /
\plot  7.550 21.988  7.597 22.022 /
\plot  7.597 22.022  7.643 22.054 /
\plot  7.643 22.054  7.688 22.085 /
\plot  7.688 22.085  7.732 22.113 /
\plot  7.732 22.113  7.798 22.157 /
\plot  7.798 22.157  7.861 22.200 /
\plot  7.861 22.200  7.921 22.238 /
\plot  7.921 22.238  7.980 22.272 /
\plot  7.980 22.272  8.037 22.305 /
\plot  8.037 22.305  8.092 22.335 /
\plot  8.092 22.335  8.145 22.360 /
\plot  8.145 22.360  8.196 22.386 /
\plot  8.196 22.386  8.244 22.407 /
\plot  8.244 22.407  8.291 22.424 /
\plot  8.291 22.424  8.333 22.439 /
\plot  8.333 22.439  8.376 22.449 /
\plot  8.376 22.449  8.414 22.458 /
\plot  8.414 22.458  8.450 22.464 /
\plot  8.450 22.464  8.484 22.466 /
\plot  8.484 22.466  8.515 22.468 /
\plot  8.515 22.468  8.543 22.466 /
\plot  8.543 22.466  8.570 22.462 /
\plot  8.570 22.462  8.596 22.456 /
\plot  8.596 22.456  8.621 22.447 /
\plot  8.621 22.447  8.649 22.435 /
\plot  8.649 22.435  8.678 22.420 /
\plot  8.678 22.420  8.708 22.403 /
\plot  8.708 22.403  8.735 22.382 /
\plot  8.735 22.382  8.763 22.358 /
\plot  8.763 22.358  8.791 22.331 /
\plot  8.791 22.331  8.818 22.303 /
\plot  8.818 22.303  8.843 22.274 /
\plot  8.843 22.274  8.867 22.242 /
\plot  8.867 22.242  8.890 22.208 /
\plot  8.890 22.208  8.909 22.176 /
\plot  8.909 22.176  8.928 22.145 /
\plot  8.928 22.145  8.945 22.111 /
\plot  8.945 22.111  8.960 22.079 /
\plot  8.960 22.079  8.975 22.049 /
\plot  8.975 22.049  8.985 22.018 /
\plot  8.985 22.018  8.996 21.984 /
\plot  8.996 21.984  9.006 21.950 /
\plot  9.006 21.950  9.015 21.914 /
\plot  9.015 21.914  9.021 21.876 /
\plot  9.021 21.876  9.028 21.833 /
\plot  9.028 21.833  9.034 21.787 /
\plot  9.034 21.787  9.038 21.736 /
\plot  9.038 21.736  9.042 21.685 /
\plot  9.042 21.685  9.045 21.634 /
\plot  9.045 21.634  9.047 21.590 /
\plot  9.047 21.590  9.049 21.527 /
\setsolid
%
% arrow head
%
\plot  8.977 21.778  9.049 21.526  9.104 21.782 /
%
\setdots < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  8.096 16.764  8.094 16.764 /
\plot  8.094 16.764  8.088 16.768 /
\plot  8.088 16.768  8.071 16.775 /
\plot  8.071 16.775  8.043 16.787 /
\plot  8.043 16.787  8.007 16.802 /
\plot  8.007 16.802  7.965 16.817 /
\plot  7.965 16.817  7.923 16.834 /
\plot  7.923 16.834  7.880 16.847 /
\plot  7.880 16.847  7.840 16.859 /
\plot  7.840 16.859  7.802 16.868 /
\plot  7.802 16.868  7.768 16.874 /
\plot  7.768 16.874  7.734 16.876 /
\plot  7.734 16.876  7.700 16.876 /
\plot  7.700 16.876  7.669 16.874 /
\plot  7.669 16.874  7.637 16.872 /
\plot  7.637 16.872  7.605 16.866 /
\plot  7.605 16.866  7.571 16.859 /
\plot  7.571 16.859  7.535 16.849 /
\plot  7.535 16.849  7.499 16.838 /
\plot  7.499 16.838  7.461 16.823 /
\plot  7.461 16.823  7.421 16.808 /
\plot  7.421 16.808  7.383 16.789 /
\plot  7.383 16.789  7.343 16.770 /
\plot  7.343 16.770  7.303 16.747 /
\plot  7.303 16.747  7.264 16.724 /
\plot  7.264 16.724  7.228 16.698 /
\plot  7.228 16.698  7.192 16.673 /
\plot  7.192 16.673  7.159 16.648 /
\plot  7.159 16.648  7.127 16.618 /
\plot  7.127 16.618  7.097 16.588 /
\plot  7.097 16.588  7.070 16.563 /
\plot  7.070 16.563  7.044 16.533 /
\plot  7.044 16.533  7.019 16.502 /
\plot  7.019 16.502  6.993 16.470 /
\plot  6.993 16.470  6.970 16.436 /
\plot  6.970 16.436  6.947 16.400 /
\plot  6.947 16.400  6.924 16.362 /
\plot  6.924 16.362  6.902 16.324 /
\plot  6.902 16.324  6.881 16.284 /
\plot  6.881 16.284  6.864 16.243 /
\plot  6.864 16.243  6.847 16.203 /
\plot  6.847 16.203  6.833 16.165 /
\plot  6.833 16.165  6.822 16.127 /
\plot  6.822 16.127  6.811 16.089 /
\plot  6.811 16.089  6.805 16.053 /
\plot  6.805 16.053  6.799 16.019 /
\plot  6.799 16.019  6.795 15.987 /
\plot  6.795 15.987  6.795 15.953 /
\plot  6.795 15.953  6.795 15.926 /
\plot  6.795 15.926  6.799 15.898 /
\plot  6.799 15.898  6.803 15.871 /
\plot  6.803 15.871  6.809 15.843 /
\plot  6.809 15.843  6.818 15.816 /
\plot  6.818 15.816  6.828 15.788 /
\plot  6.828 15.788  6.843 15.763 /
\plot  6.843 15.763  6.858 15.735 /
\plot  6.858 15.735  6.877 15.710 /
\plot  6.877 15.710  6.898 15.684 /
\plot  6.898 15.684  6.921 15.659 /
\plot  6.921 15.659  6.945 15.636 /
\plot  6.945 15.636  6.972 15.615 /
\plot  6.972 15.615  7.002 15.593 /
\plot  7.002 15.593  7.032 15.572 /
\plot  7.032 15.572  7.063 15.555 /
\plot  7.063 15.555  7.097 15.538 /
\plot  7.097 15.538  7.133 15.522 /
\plot  7.133 15.522  7.169 15.507 /
\plot  7.169 15.507  7.207 15.494 /
\plot  7.207 15.494  7.237 15.486 /
\plot  7.237 15.486  7.267 15.477 /
\plot  7.267 15.477  7.298 15.469 /
\plot  7.298 15.469  7.332 15.460 /
\plot  7.332 15.460  7.366 15.452 /
\plot  7.366 15.452  7.404 15.445 /
\plot  7.404 15.445  7.446 15.437 /
\plot  7.446 15.437  7.489 15.431 /
\plot  7.489 15.431  7.535 15.424 /
\plot  7.535 15.424  7.584 15.418 /
\plot  7.584 15.418  7.635 15.411 /
\plot  7.635 15.411  7.690 15.405 /
\plot  7.690 15.405  7.747 15.401 /
\plot  7.747 15.401  7.808 15.397 /
\plot  7.808 15.397  7.870 15.392 /
\plot  7.870 15.392  7.935 15.388 /
\plot  7.935 15.388  8.003 15.384 /
\plot  8.003 15.384  8.075 15.382 /
\plot  8.075 15.382  8.147 15.378 /
\plot  8.147 15.378  8.221 15.375 /
\plot  8.221 15.375  8.297 15.373 /
\plot  8.297 15.373  8.376 15.371 /
\plot  8.376 15.371  8.456 15.369 /
\plot  8.456 15.369  8.539 15.369 /
\plot  8.539 15.369  8.623 15.367 /
\plot  8.623 15.367  8.710 15.367 /
\plot  8.710 15.367  8.799 15.367 /
\plot  8.799 15.367  8.890 15.367 /
\plot  8.890 15.367  8.956 15.367 /
\plot  8.956 15.367  9.025 15.367 /
\plot  9.025 15.367  9.095 15.367 /
\plot  9.095 15.367  9.167 15.367 /
\plot  9.167 15.367  9.241 15.369 /
\plot  9.241 15.369  9.318 15.369 /
\plot  9.318 15.369  9.396 15.369 /
\plot  9.396 15.369  9.476 15.371 /
\plot  9.476 15.371  9.559 15.371 /
\plot  9.559 15.371  9.646 15.371 /
\plot  9.646 15.371  9.732 15.373 /
\plot  9.732 15.373  9.821 15.375 /
\plot  9.821 15.375  9.910 15.375 /
\plot  9.910 15.375 10.003 15.378 /
\plot 10.003 15.378 10.097 15.380 /
\plot 10.097 15.380 10.192 15.380 /
\plot 10.192 15.380 10.287 15.382 /
\plot 10.287 15.382 10.384 15.384 /
\plot 10.384 15.384 10.482 15.386 /
\plot 10.482 15.386 10.579 15.388 /
\plot 10.579 15.388 10.676 15.388 /
\plot 10.676 15.388 10.774 15.390 /
\plot 10.774 15.390 10.871 15.392 /
\plot 10.871 15.392 10.969 15.395 /
\plot 10.969 15.395 11.064 15.397 /
\plot 11.064 15.397 11.159 15.399 /
\plot 11.159 15.399 11.252 15.401 /
\plot 11.252 15.401 11.343 15.403 /
\plot 11.343 15.403 11.434 15.407 /
\plot 11.434 15.407 11.523 15.409 /
\plot 11.523 15.409 11.610 15.411 /
\plot 11.610 15.411 11.695 15.414 /
\plot 11.695 15.414 11.777 15.416 /
\plot 11.777 15.416 11.860 15.418 /
\plot 11.860 15.418 11.938 15.420 /
\plot 11.938 15.420 12.014 15.422 /
\plot 12.014 15.422 12.088 15.424 /
\plot 12.088 15.424 12.162 15.426 /
\plot 12.162 15.426 12.234 15.428 /
\plot 12.234 15.428 12.304 15.431 /
\plot 12.304 15.431 12.399 15.433 /
\plot 12.399 15.433 12.495 15.437 /
\plot 12.495 15.437 12.586 15.441 /
\plot 12.586 15.441 12.677 15.443 /
\plot 12.677 15.443 12.764 15.447 /
\plot 12.764 15.447 12.850 15.452 /
\plot 12.850 15.452 12.935 15.456 /
\plot 12.935 15.456 13.018 15.460 /
\plot 13.018 15.460 13.100 15.464 /
\plot 13.100 15.464 13.178 15.471 /
\plot 13.178 15.471 13.257 15.475 /
\plot 13.257 15.475 13.331 15.481 /
\plot 13.331 15.481 13.403 15.488 /
\plot 13.403 15.488 13.473 15.496 /
\plot 13.473 15.496 13.538 15.502 /
\plot 13.538 15.502 13.602 15.511 /
\plot 13.602 15.511 13.661 15.519 /
\plot 13.661 15.519 13.718 15.530 /
\plot 13.718 15.530 13.771 15.538 /
\plot 13.771 15.538 13.822 15.549 /
\plot 13.822 15.549 13.868 15.560 /
\plot 13.868 15.560 13.913 15.572 /
\plot 13.913 15.572 13.953 15.583 /
\plot 13.953 15.583 13.989 15.596 /
\plot 13.989 15.596 14.023 15.610 /
\plot 14.023 15.610 14.057 15.623 /
\plot 14.057 15.623 14.086 15.638 /
\plot 14.086 15.638 14.114 15.653 /
\plot 14.114 15.653 14.148 15.676 /
\plot 14.148 15.676 14.180 15.699 /
\plot 14.180 15.699 14.209 15.727 /
\plot 14.209 15.727 14.237 15.754 /
\plot 14.237 15.754 14.260 15.784 /
\plot 14.260 15.784 14.281 15.818 /
\plot 14.281 15.818 14.298 15.850 /
\plot 14.298 15.850 14.315 15.886 /
\plot 14.315 15.886 14.326 15.919 /
\plot 14.326 15.919 14.336 15.958 /
\plot 14.336 15.958 14.345 15.994 /
\plot 14.345 15.994 14.349 16.030 /
\plot 14.349 16.030 14.351 16.063 /
\plot 14.351 16.063 14.351 16.097 /
\plot 14.351 16.097 14.349 16.131 /
\plot 14.349 16.131 14.347 16.163 /
\plot 14.347 16.163 14.340 16.192 /
\plot 14.340 16.192 14.334 16.220 /
\plot 14.334 16.220 14.328 16.248 /
\plot 14.328 16.248 14.319 16.271 /
\plot 14.319 16.271 14.307 16.305 /
\plot 14.307 16.305 14.290 16.334 /
\plot 14.290 16.334 14.271 16.364 /
\plot 14.271 16.364 14.249 16.389 /
\plot 14.249 16.389 14.222 16.417 /
\plot 14.222 16.417 14.192 16.444 /
\plot 14.192 16.444 14.156 16.472 /
\plot 14.156 16.472 14.120 16.497 /
\plot 14.120 16.497 14.082 16.523 /
\plot 14.082 16.523 14.002 16.573 /
\setsolid
%
% arrow head
%
\plot 14.250 16.492 14.002 16.574 14.183 16.384 /
%
\setdots < 0.0953cm>
}%
\linethickness=0pt
\putrectangle corners at  4.485 22.494 and 14.376 15.342
\endpicture}


==> FoldExamples.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.70000cm,0.70000cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 23.173 11.299 to 23.173  9.376
\putrule from 23.173  9.394 to 25.078  9.394
\plot 25.078  9.394 23.173 11.299 /
}%
%
% Fig CIRCULAR ARC object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.05cm>
{\color[rgb]{0,0,0}\setsolid
%
% arrow head
%
\plot 23.981  4.324 24.109  4.655 23.767  4.559 /
%
\setdashes < 0.05cm>
\circulararc 194.536 degrees from 22.653  6.735 center at 23.248  5.602
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 25.607  5.499 center at 25.529  5.499
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 24.913  6.773 center at 24.835  6.773
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 29.028 11.855 center at 28.950 11.855
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 33.898 12.338 center at 33.820 12.338
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 35.215 11.026 center at 35.137 11.026
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 29.896  7.029 center at 29.817  7.029
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 29.896  4.441 center at 29.817  4.441
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 30.531  3.797 center at 30.452  3.797
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 33.141  3.797 center at 33.062  3.797
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 30.531  7.656 center at 30.452  7.656
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 33.141  7.656 center at 33.062  7.656
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 24.771  6.092 to 22.919  6.092
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 22.919  7.362 to 26.729  7.362
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 26.729  7.362 to 26.729  4.169
\putrule from 26.729  4.187 to 25.470  4.187
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\plot 22.919  7.362 22.919  6.092 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 25.485  4.187 22.919  5.469 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from 22.926  5.438 to 25.466  5.438
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 24.771  6.735 to 24.771  6.100
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 25.514  5.560 to 24.920  5.560
\plot 24.920  5.560 24.911  6.784 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 28.285 10.600 to 30.190 10.600
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 29.024 11.868 to 29.024 12.503
\plot 29.024 12.503 30.929 10.598 /
\putrule from 30.929 10.598 to 29.024 10.598
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at 32.540 12.918 and 36.350 10.378
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 33.793 12.256 35.063 10.986 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 33.884 12.357 35.154 11.087 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 30.493  7.745 to 33.033  7.745
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 27.925  8.939 to 27.925  2.476
\putrule from 27.925  2.493 to 36.180  2.493
\plot 36.180  2.493 31.100  7.573 /
\putrule from 31.100  7.573 to 30.465  7.573
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 33.045  7.614 to 32.410  7.614
\plot 32.410  7.614 29.870  5.074 /
\putrule from 29.870  5.074 to 29.870  4.439
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 29.748  6.985 to 29.748  4.445
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 30.544  3.854 to 31.178  3.854
\plot 31.178  3.854 35.623  8.934 /
\putrule from 35.623  8.934 to 27.925  8.934
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 29.894  7.044 to 29.894  6.409
\plot 29.894  6.409 32.434  3.869 /
\putrule from 32.434  3.869 to 33.069  3.869
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 30.469  3.708 to 33.009  3.708
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 28.882 11.870 to 28.882 13.140
\plot 28.882 13.140 26.342 10.600 /
\putrule from 26.342 10.600 to 28.882 10.600
}%

%
% Fig TEXT object
%
\put{$\begin{pmatrix} -1 & 2 \\ 0 & -1 \end{pmatrix}$
} [lB] at 19  5.080
\linethickness=0pt
\putrectangle corners at 21.590 13.187 and 36.396  2.493
\endpicture}


==> GenusAndHoles.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.35cm,0.35cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\circulararc 92.146 degrees from  5.080 20.320 center at  5.103 21.567
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 11.430 21.590 center at 12.700 21.590
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 19.050 21.590 center at 20.320 21.590
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 26.670 21.590 center at 27.940 21.590
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 92.146 degrees from 34.290 21.590 center at 35.537 21.567
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 92.146 degrees from  6.350 13.970 center at  5.103 13.993
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 13.970 13.970 center at 12.700 13.970
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 21.590 13.970 center at 20.320 13.970
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 180.000 degrees from 29.210 13.970 center at 27.940 13.970
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 92.146 degrees from 35.560 15.240 center at 35.537 13.993
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  6.350 21.590 to 11.430 21.590
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from  5.080 15.240 to  5.080 17.780
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from  5.080 20.320 to  5.080 17.780
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 13.970 21.590 to 19.050 21.590
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 21.590 21.590 to 26.670 21.590
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 21.590 13.970 to 26.670 13.970
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 13.970 13.970 to 19.050 13.970
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from  6.350 13.970 to 11.430 13.970
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 29.210 21.590 to 34.290 21.590
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 29.210 13.970 to 34.290 13.970
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 35.560 15.240 to 35.560 17.780
}%
%
% Fig POLYLINE object
%
\linethickness=2pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'161}}})
{\color[rgb]{0,0,0}\putrule from 35.560 20.320 to 35.560 17.780
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\setsolid
%
% arrow head
%
\plot  9.049 20.955  8.890 21.273  8.731 20.955 /
%
\setdashes < 0.1270cm>
\plot  8.890 21.273  8.890 14.287 /
\setsolid
%
% arrow head
%
\plot  8.731 14.605  8.890 14.287  9.049 14.605 /
%
\setdashes < 0.1270cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\setsolid
%
% arrow head
%
\plot  5.715 17.939  5.397 17.780  5.715 17.621 /
%
\setdashes < 0.1270cm>
\plot  5.397 17.780 35.242 17.780 /
\setsolid
%
% arrow head
%
\plot 34.925 17.621 35.242 17.780 34.925 17.939 /
%
\setdashes < 0.1270cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\setsolid
%
% arrow head
%
\plot 16.851 21.175 16.510 21.273 16.637 20.941 /
%
\setdashes < 0.1270cm>
\plot 16.510 21.273 24.130 14.287 /
\setsolid
%
% arrow head
%
\plot 23.789 14.385 24.130 14.287 24.003 14.619 /
%
\setdashes < 0.1270cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\setsolid
%
% arrow head
%
\plot 24.003 20.941 24.130 21.273 23.789 21.175 /
%
\setdashes < 0.1270cm>
\plot 24.130 21.273 16.510 14.287 /
\setsolid
%
% arrow head
%
\plot 16.637 14.619 16.510 14.287 16.851 14.385 /
%
\setdashes < 0.1270cm>
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\setsolid
%
% arrow head
%
\plot 31.909 20.955 31.750 21.273 31.591 20.955 /
%
\setdashes < 0.1270cm>
\plot 31.750 21.273 31.750 14.287 /
\setsolid
%
% arrow head
%
\plot 31.591 14.605 31.750 14.287 31.909 14.605 /
%
\setdashes < 0.1270cm>
}%
\linethickness=0pt
\putrectangle corners at  5.010 21.660 and 35.630 13.900
\endpicture}


==> NonTrivialFamily.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.3cm,0.3cm>
\unitlength=1.00000cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  4.523 24.765 center at  4.445 24.765
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  4.523 22.860 center at  4.445 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.373 24.765 to  4.373 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.521 24.765 to  4.521 22.860
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  5.133 24.765 center at  5.055 24.765
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  5.133 22.860 center at  5.055 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  4.983 24.765 to  4.983 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.131 24.765 to  5.131 22.860
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  5.736 24.765 center at  5.658 24.765
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  5.736 22.860 center at  5.658 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.586 24.765 to  5.586 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  5.734 24.765 to  5.734 22.860
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  7.768 24.765 center at  7.690 24.765
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  7.768 22.860 center at  7.690 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.618 24.765 to  7.618 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  7.766 24.765 to  7.766 22.860
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  8.393 24.765 center at  8.314 24.765
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  8.393 22.860 center at  8.314 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.242 24.765 to  8.242 22.860
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  8.390 24.765 to  8.390 22.860
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from  2.563 19.050 center at  2.485 19.050
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.078:0.078  360 degrees 
	from 10.323 22.242 center at 10.245 22.242
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\put{\makebox(0,0)[l]{\circle*{ 0.119}}} at  6.119 23.808
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\put{\makebox(0,0)[l]{\circle*{ 0.119}}} at  6.500 23.808
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\put{\makebox(0,0)[l]{\circle*{ 0.119}}} at  7.231 23.808
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\put{\makebox(0,0)[l]{\circle*{ 0.119}}} at  6.892 23.808
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  2.540 34.290 to  2.540 19.050
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  2.443 19.050 to  2.443 20.320
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\plot  2.443 20.307  0.000 17.780 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  0.000 17.780 to  3.175 17.780
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\plot  3.175 17.780  8.255 20.320 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\plot  8.255 20.320 10.160 22.225 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from 11.430 21.590 to 11.430 23.495
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\plot 11.430 23.495  9.525 27.305 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\plot  9.525 27.305  2.540 34.290 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\plot  9.686 21.590 11.430 21.590 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\plot 10.344 22.236  9.709 21.601 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setdashes < 0.1cm>
{\color[rgb]{0,0,0}\plot  0.538 19.141  0.531 19.141 /
\plot  0.531 19.141  0.519 19.141 /
\plot  0.519 19.141  0.495 19.143 /
\plot  0.495 19.143  0.459 19.145 /
\plot  0.459 19.145  0.411 19.147 /
\plot  0.411 19.147  0.347 19.147 /
\plot  0.347 19.147  0.273 19.149 /
\plot  0.273 19.149  0.186 19.152 /
\plot  0.186 19.152  0.093 19.152 /
\plot  0.093 19.152 -0.004 19.152 /
\plot -0.004 19.152 -0.106 19.149 /
\plot -0.106 19.149 -0.207 19.145 /
\plot -0.207 19.145 -0.305 19.141 /
\plot -0.305 19.141 -0.400 19.135 /
\plot -0.400 19.135 -0.491 19.124 /
\plot -0.491 19.124 -0.576 19.113 /
\plot -0.576 19.113 -0.652 19.099 /
\plot -0.652 19.099 -0.724 19.084 /
\plot -0.724 19.084 -0.787 19.065 /
\plot -0.787 19.065 -0.847 19.042 /
\plot -0.847 19.042 -0.900 19.018 /
\plot -0.900 19.018 -0.946 18.991 /
\plot -0.946 18.991 -0.986 18.959 /
\plot -0.986 18.959 -1.022 18.923 /
\plot -1.022 18.923 -1.054 18.885 /
\plot -1.054 18.885 -1.082 18.840 /
\plot -1.082 18.840 -1.107 18.794 /
\plot -1.107 18.794 -1.124 18.754 /
\plot -1.124 18.754 -1.139 18.709 /
\plot -1.139 18.709 -1.151 18.663 /
\plot -1.151 18.663 -1.162 18.612 /
\plot -1.162 18.612 -1.171 18.559 /
\plot -1.171 18.559 -1.177 18.504 /
\plot -1.177 18.504 -1.179 18.447 /
\plot -1.179 18.447 -1.181 18.385 /
\plot -1.181 18.385 -1.179 18.322 /
\plot -1.179 18.322 -1.175 18.258 /
\plot -1.175 18.258 -1.166 18.191 /
\plot -1.166 18.191 -1.158 18.121 /
\plot -1.158 18.121 -1.143 18.051 /
\plot -1.143 18.051 -1.128 17.979 /
\plot -1.128 17.979 -1.109 17.905 /
\plot -1.109 17.905 -1.088 17.831 /
\plot -1.088 17.831 -1.063 17.757 /
\plot -1.063 17.757 -1.035 17.681 /
\plot -1.035 17.681 -1.005 17.606 /
\plot -1.005 17.606 -0.972 17.532 /
\plot -0.972 17.532 -0.936 17.460 /
\plot -0.936 17.460 -0.897 17.388 /
\plot -0.897 17.388 -0.857 17.319 /
\plot -0.857 17.319 -0.813 17.249 /
\plot -0.813 17.249 -0.768 17.181 /
\plot -0.768 17.181 -0.720 17.117 /
\plot -0.720 17.117 -0.669 17.054 /
\plot -0.669 17.054 -0.618 16.995 /
\plot -0.618 16.995 -0.563 16.938 /
\plot -0.563 16.938 -0.508 16.880 /
\plot -0.508 16.880 -0.449 16.830 /
\plot -0.449 16.830 -0.389 16.779 /
\plot -0.389 16.779 -0.326 16.732 /
\plot -0.326 16.732 -0.260 16.686 /
\plot -0.260 16.686 -0.203 16.650 /
\plot -0.203 16.650 -0.144 16.616 /
\plot -0.144 16.616 -0.083 16.582 /
\plot -0.083 16.582 -0.019 16.550 /
\plot -0.019 16.550  0.047 16.521 /
\plot  0.047 16.521  0.116 16.493 /
\plot  0.116 16.493  0.186 16.466 /
\plot  0.186 16.466  0.260 16.440 /
\plot  0.260 16.440  0.337 16.415 /
\plot  0.337 16.415  0.417 16.391 /
\plot  0.417 16.391  0.497 16.370 /
\plot  0.497 16.370  0.582 16.349 /
\plot  0.582 16.349  0.669 16.330 /
\plot  0.669 16.330  0.758 16.313 /
\plot  0.758 16.313  0.849 16.298 /
\plot  0.849 16.298  0.942 16.284 /
\plot  0.942 16.284  1.037 16.271 /
\plot  1.037 16.271  1.132 16.258 /
\plot  1.132 16.258  1.232 16.248 /
\plot  1.232 16.248  1.331 16.239 /
\plot  1.331 16.239  1.433 16.233 /
\plot  1.433 16.233  1.535 16.226 /
\plot  1.535 16.226  1.636 16.222 /
\plot  1.636 16.222  1.740 16.218 /
\plot  1.740 16.218  1.842 16.216 /
\plot  1.842 16.216  1.945 16.216 /
\plot  1.945 16.216  2.049 16.216 /
\plot  2.049 16.216  2.151 16.218 /
\plot  2.151 16.218  2.254 16.222 /
\plot  2.254 16.222  2.356 16.224 /
\plot  2.356 16.224  2.457 16.231 /
\plot  2.457 16.231  2.557 16.235 /
\plot  2.557 16.235  2.656 16.241 /
\plot  2.656 16.241  2.756 16.250 /
\plot  2.756 16.250  2.855 16.258 /
\plot  2.855 16.258  2.953 16.267 /
\plot  2.953 16.267  3.048 16.277 /
\plot  3.048 16.277  3.145 16.288 /
\plot  3.145 16.288  3.241 16.298 /
\plot  3.241 16.298  3.338 16.309 /
\plot  3.338 16.309  3.437 16.324 /
\plot  3.437 16.324  3.539 16.336 /
\plot  3.539 16.336  3.641 16.351 /
\plot  3.641 16.351  3.742 16.366 /
\plot  3.742 16.366  3.844 16.383 /
\plot  3.844 16.383  3.948 16.400 /
\plot  3.948 16.400  4.051 16.417 /
\plot  4.051 16.417  4.155 16.436 /
\plot  4.155 16.436  4.261 16.455 /
\plot  4.261 16.455  4.367 16.476 /
\plot  4.367 16.476  4.470 16.497 /
\plot  4.470 16.497  4.576 16.521 /
\plot  4.576 16.521  4.682 16.544 /
\plot  4.682 16.544  4.786 16.567 /
\plot  4.786 16.567  4.889 16.593 /
\plot  4.889 16.593  4.993 16.618 /
\plot  4.993 16.618  5.095 16.643 /
\plot  5.095 16.643  5.194 16.671 /
\plot  5.194 16.671  5.294 16.698 /
\plot  5.294 16.698  5.389 16.726 /
\plot  5.389 16.726  5.484 16.756 /
\plot  5.484 16.756  5.575 16.783 /
\plot  5.575 16.783  5.664 16.813 /
\plot  5.664 16.813  5.749 16.842 /
\plot  5.749 16.842  5.831 16.872 /
\plot  5.831 16.872  5.910 16.902 /
\plot  5.910 16.902  5.984 16.931 /
\plot  5.984 16.931  6.056 16.963 /
\plot  6.056 16.963  6.124 16.993 /
\plot  6.124 16.993  6.187 17.022 /
\plot  6.187 17.022  6.246 17.052 /
\plot  6.246 17.052  6.301 17.082 /
\plot  6.301 17.082  6.352 17.113 /
\plot  6.352 17.113  6.401 17.143 /
\plot  6.401 17.143  6.445 17.173 /
\plot  6.445 17.173  6.485 17.202 /
\plot  6.485 17.202  6.521 17.232 /
\plot  6.521 17.232  6.555 17.261 /
\plot  6.555 17.261  6.593 17.304 /
\plot  6.593 17.304  6.625 17.346 /
\plot  6.625 17.346  6.648 17.388 /
\plot  6.648 17.388  6.668 17.433 /
\plot  6.668 17.433  6.676 17.479 /
\plot  6.676 17.479  6.678 17.526 /
\plot  6.678 17.526  6.674 17.577 /
\plot  6.674 17.577  6.661 17.632 /
\plot  6.661 17.632  6.642 17.687 /
\plot  6.642 17.687  6.617 17.748 /
\plot  6.617 17.748  6.583 17.812 /
\plot  6.583 17.812  6.543 17.877 /
\plot  6.543 17.877  6.494 17.947 /
\plot  6.494 17.947  6.443 18.021 /
\plot  6.443 18.021  6.386 18.095 /
\plot  6.386 18.095  6.325 18.169 /
\plot  6.325 18.169  6.261 18.244 /
\plot  6.261 18.244  6.200 18.316 /
\plot  6.200 18.316  6.138 18.383 /
\plot  6.138 18.383  6.083 18.445 /
\plot  6.083 18.445  6.032 18.500 /
\plot  6.032 18.500  5.990 18.544 /
\plot  5.990 18.544  5.958 18.578 /
\plot  5.958 18.578  5.903 18.633 /
\setsolid
%
% arrow head
%
\plot  6.240 18.521  5.903 18.633  6.016 18.296 /
%
\setdashes < 0.1cm>
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 10.634 21.372 10.634 21.368 /
\plot 10.634 21.368 10.636 21.355 /
\plot 10.636 21.355 10.638 21.336 /
\plot 10.638 21.336 10.640 21.306 /
\plot 10.640 21.306 10.647 21.266 /
\plot 10.647 21.266 10.653 21.220 /
\plot 10.653 21.220 10.662 21.167 /
\plot 10.662 21.167 10.674 21.110 /
\plot 10.674 21.110 10.687 21.050 /
\plot 10.687 21.050 10.700 20.993 /
\plot 10.700 20.993 10.717 20.938 /
\plot 10.717 20.938 10.736 20.887 /
\plot 10.736 20.887 10.755 20.839 /
\plot 10.755 20.839 10.778 20.794 /
\plot 10.778 20.794 10.803 20.754 /
\plot 10.803 20.754 10.831 20.718 /
\plot 10.831 20.718 10.861 20.686 /
\plot 10.861 20.686 10.894 20.657 /
\plot 10.894 20.657 10.933 20.631 /
\plot 10.933 20.631 10.975 20.606 /
\plot 10.975 20.606 11.021 20.582 /
\plot 11.021 20.582 11.053 20.570 /
\plot 11.053 20.570 11.087 20.557 /
\plot 11.087 20.557 11.123 20.544 /
\plot 11.123 20.544 11.159 20.534 /
\plot 11.159 20.534 11.199 20.523 /
\plot 11.199 20.523 11.242 20.515 /
\plot 11.242 20.515 11.284 20.506 /
\plot 11.284 20.506 11.328 20.502 /
\plot 11.328 20.502 11.375 20.498 /
\plot 11.375 20.498 11.424 20.496 /
\plot 11.424 20.496 11.472 20.496 /
\plot 11.472 20.496 11.523 20.498 /
\plot 11.523 20.498 11.574 20.504 /
\plot 11.574 20.504 11.627 20.513 /
\plot 11.627 20.513 11.680 20.523 /
\plot 11.680 20.523 11.733 20.536 /
\plot 11.733 20.536 11.786 20.555 /
\plot 11.786 20.555 11.839 20.574 /
\plot 11.839 20.574 11.891 20.599 /
\plot 11.891 20.599 11.944 20.627 /
\plot 11.944 20.627 11.995 20.657 /
\plot 11.995 20.657 12.044 20.690 /
\plot 12.044 20.690 12.095 20.729 /
\plot 12.095 20.729 12.141 20.771 /
\plot 12.141 20.771 12.188 20.815 /
\plot 12.188 20.815 12.230 20.864 /
\plot 12.230 20.864 12.272 20.917 /
\plot 12.272 20.917 12.313 20.974 /
\plot 12.313 20.974 12.353 21.033 /
\plot 12.353 21.033 12.389 21.097 /
\plot 12.389 21.097 12.423 21.165 /
\plot 12.423 21.165 12.454 21.237 /
\plot 12.454 21.237 12.484 21.313 /
\plot 12.484 21.313 12.514 21.393 /
\plot 12.514 21.393 12.535 21.463 /
\plot 12.535 21.463 12.554 21.535 /
\plot 12.554 21.535 12.573 21.609 /
\plot 12.573 21.609 12.590 21.687 /
\plot 12.590 21.687 12.607 21.770 /
\plot 12.607 21.770 12.622 21.857 /
\plot 12.622 21.857 12.634 21.946 /
\plot 12.634 21.946 12.647 22.037 /
\plot 12.647 22.037 12.660 22.132 /
\plot 12.660 22.132 12.668 22.229 /
\plot 12.668 22.229 12.679 22.331 /
\plot 12.679 22.331 12.685 22.432 /
\plot 12.685 22.432 12.692 22.538 /
\plot 12.692 22.538 12.698 22.646 /
\plot 12.698 22.646 12.700 22.756 /
\plot 12.700 22.756 12.704 22.868 /
\plot 12.704 22.868 12.704 22.981 /
\plot 12.704 22.981 12.704 23.095 /
\plot 12.704 23.095 12.704 23.209 /
\plot 12.704 23.209 12.700 23.324 /
\plot 12.700 23.324 12.698 23.438 /
\plot 12.698 23.438 12.692 23.552 /
\plot 12.692 23.552 12.685 23.666 /
\plot 12.685 23.666 12.679 23.779 /
\plot 12.679 23.779 12.670 23.889 /
\plot 12.670 23.889 12.660 23.999 /
\plot 12.660 23.999 12.649 24.107 /
\plot 12.649 24.107 12.636 24.210 /
\plot 12.636 24.210 12.624 24.314 /
\plot 12.624 24.314 12.611 24.414 /
\plot 12.611 24.414 12.596 24.509 /
\plot 12.596 24.509 12.579 24.602 /
\plot 12.579 24.602 12.562 24.693 /
\plot 12.562 24.693 12.545 24.778 /
\plot 12.545 24.778 12.529 24.860 /
\plot 12.529 24.860 12.510 24.941 /
\plot 12.510 24.941 12.488 25.015 /
\plot 12.488 25.015 12.469 25.085 /
\plot 12.469 25.085 12.448 25.152 /
\plot 12.448 25.152 12.427 25.216 /
\plot 12.427 25.216 12.404 25.275 /
\plot 12.404 25.275 12.380 25.330 /
\plot 12.380 25.330 12.347 25.400 /
\plot 12.347 25.400 12.311 25.463 /
\plot 12.311 25.463 12.272 25.519 /
\plot 12.272 25.519 12.234 25.565 /
\plot 12.234 25.565 12.190 25.605 /
\plot 12.190 25.605 12.145 25.635 /
\plot 12.145 25.635 12.095 25.660 /
\plot 12.095 25.660 12.042 25.675 /
\plot 12.042 25.675 11.985 25.686 /
\plot 11.985 25.686 11.923 25.688 /
\plot 11.923 25.688 11.858 25.684 /
\plot 11.858 25.684 11.788 25.671 /
\plot 11.788 25.671 11.712 25.654 /
\plot 11.712 25.654 11.633 25.631 /
\plot 11.633 25.631 11.551 25.601 /
\plot 11.551 25.601 11.468 25.569 /
\plot 11.468 25.569 11.381 25.531 /
\plot 11.381 25.531 11.297 25.491 /
\plot 11.297 25.491 11.212 25.451 /
\plot 11.212 25.451 11.132 25.408 /
\plot 11.132 25.408 11.057 25.368 /
\plot 11.057 25.368 10.992 25.332 /
\plot 10.992 25.332 10.935 25.298 /
\plot 10.935 25.298 10.886 25.271 /
\plot 10.886 25.271 10.850 25.250 /
\plot 10.850 25.250 10.793 25.214 /
\setsolid
%
% arrow head
%
\plot 10.977 25.517 10.793 25.214 11.146 25.249 /
%
\setdashes < 0.1cm>
}%
%
% Fig TEXT object
%
\put{$\begin{pmatrix} 1 & 1 \\ 0 & 1 \end{pmatrix}$
} [lB] at  1.5 14.5
%
% Fig TEXT object
%
\put{$\begin{pmatrix} 1 & 0 \\ -2 & 1 \end{pmatrix}$
} [lB] at 13.028 22.915
\linethickness=0pt
\putrectangle corners at -1.228 34.337 and 13.938 15.577
\endpicture}


==> SimpleLoop.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\setcoordinatesystem units <0.4cm,0.4cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.042:0.042  360 degrees 
	from 15.875 22.335 center at 15.833 22.335
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.042:0.042  360 degrees 
	from 14.584 22.983 center at 14.542 22.983
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.042:0.042  360 degrees 
	from 13.265 21.114 center at 13.223 21.114
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 18.303 22.227 16.567 20.919 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 16.567 20.919 15.926 22.204 /
\plot 15.926 22.204 15.282 21.560 /
\plot 15.282 21.560 14.639 22.847 /
\plot 14.639 22.847 13.998 19.632 /
\plot 13.998 19.632 13.354 20.919 /
\putrule from 13.354 20.919 to 11.233 20.919
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 15.282 21.560 14.575 22.974 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 13.998 19.632 13.257 21.110 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 16.567 20.919 15.860 22.333 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 15.820 22.314 15.888 22.176 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 14.537 22.943 14.628 22.767 /
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\plot 13.219 21.088 13.299 20.921 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\plot  3.810 17.621  4.286 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 18.098  4.763 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 18.574  5.239 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 19.050  5.715 17.145 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.286 19.050  5.715 17.621 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.763 19.050  5.715 18.098 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.239 19.050  5.715 18.574 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 17.145  5.715 19.050 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 17.621  5.239 19.050 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 18.098  4.763 19.050 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  3.810 18.574  4.286 19.050 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.286 17.145  5.715 18.574 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  4.763 17.145  5.715 18.098 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\plot  5.239 17.145  5.715 17.621 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at  3.810 19.050 and  5.715 17.145
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  5.239 18.098 to  1.429 18.098
\plot  1.429 18.098  0.476 20.955 /
\plot  0.476 20.955  6.191 24.765 /
\plot  6.191 24.765  9.049 20.955 /
\plot  9.049 20.955  5.239 18.098 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\color[rgb]{0,0,0}\putrectangle corners at 12.764 24.765 and 20.384 17.145
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\plot 16.557 20.917 21.038 24.270 /
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.1270cm>
{\color[rgb]{0,0,0}\plot  4.775 16.974  4.775 16.967 /
\plot  4.775 16.967  4.777 16.952 /
\plot  4.777 16.952  4.782 16.925 /
\plot  4.782 16.925  4.786 16.887 /
\plot  4.786 16.887  4.794 16.838 /
\plot  4.794 16.838  4.803 16.781 /
\plot  4.803 16.781  4.815 16.715 /
\plot  4.815 16.715  4.828 16.650 /
\plot  4.828 16.650  4.845 16.584 /
\plot  4.845 16.584  4.864 16.518 /
\plot  4.864 16.518  4.883 16.459 /
\plot  4.883 16.459  4.904 16.404 /
\plot  4.904 16.404  4.930 16.353 /
\plot  4.930 16.353  4.955 16.307 /
\plot  4.955 16.307  4.985 16.264 /
\plot  4.985 16.264  5.019 16.224 /
\plot  5.019 16.224  5.055 16.188 /
\plot  5.055 16.188  5.097 16.152 /
\plot  5.097 16.152  5.141 16.118 /
\plot  5.141 16.118  5.171 16.099 /
\plot  5.171 16.099  5.203 16.080 /
\plot  5.203 16.080  5.235 16.061 /
\plot  5.235 16.061  5.271 16.044 /
\plot  5.271 16.044  5.309 16.025 /
\plot  5.309 16.025  5.349 16.006 /
\plot  5.349 16.006  5.391 15.989 /
\plot  5.391 15.989  5.438 15.970 /
\plot  5.438 15.970  5.486 15.951 /
\plot  5.486 15.951  5.539 15.934 /
\plot  5.539 15.934  5.594 15.915 /
\plot  5.594 15.915  5.654 15.898 /
\plot  5.654 15.898  5.717 15.879 /
\plot  5.717 15.879  5.783 15.862 /
\plot  5.783 15.862  5.853 15.845 /
\plot  5.853 15.845  5.925 15.828 /
\plot  5.925 15.828  6.001 15.811 /
\plot  6.001 15.811  6.081 15.795 /
\plot  6.081 15.795  6.164 15.778 /
\plot  6.164 15.778  6.248 15.763 /
\plot  6.248 15.763  6.337 15.748 /
\plot  6.337 15.748  6.428 15.733 /
\plot  6.428 15.733  6.524 15.718 /
\plot  6.524 15.718  6.619 15.704 /
\plot  6.619 15.704  6.718 15.691 /
\plot  6.718 15.691  6.820 15.678 /
\plot  6.820 15.678  6.921 15.665 /
\plot  6.921 15.665  7.027 15.653 /
\plot  7.027 15.653  7.135 15.642 /
\plot  7.135 15.642  7.245 15.632 /
\plot  7.245 15.632  7.360 15.621 /
\plot  7.360 15.621  7.474 15.610 /
\plot  7.474 15.610  7.592 15.600 /
\plot  7.592 15.600  7.715 15.589 /
\plot  7.715 15.589  7.800 15.583 /
\plot  7.800 15.583  7.887 15.577 /
\plot  7.887 15.577  7.976 15.570 /
\plot  7.976 15.570  8.069 15.564 /
\plot  8.069 15.564  8.162 15.558 /
\plot  8.162 15.558  8.257 15.553 /
\plot  8.257 15.553  8.354 15.547 /
\plot  8.354 15.547  8.454 15.541 /
\plot  8.454 15.541  8.556 15.534 /
\plot  8.556 15.534  8.661 15.530 /
\plot  8.661 15.530  8.767 15.524 /
\plot  8.767 15.524  8.877 15.519 /
\plot  8.877 15.519  8.987 15.513 /
\plot  8.987 15.513  9.100 15.509 /
\plot  9.100 15.509  9.216 15.502 /
\plot  9.216 15.502  9.332 15.498 /
\plot  9.332 15.498  9.451 15.494 /
\plot  9.451 15.494  9.569 15.490 /
\plot  9.569 15.490  9.692 15.486 /
\plot  9.692 15.486  9.813 15.481 /
\plot  9.813 15.481  9.938 15.477 /
\plot  9.938 15.477 10.063 15.473 /
\plot 10.063 15.473 10.188 15.471 /
\plot 10.188 15.471 10.312 15.466 /
\plot 10.312 15.466 10.437 15.464 /
\plot 10.437 15.464 10.564 15.462 /
\plot 10.564 15.462 10.689 15.458 /
\plot 10.689 15.458 10.814 15.456 /
\plot 10.814 15.456 10.939 15.454 /
\plot 10.939 15.454 11.064 15.454 /
\plot 11.064 15.454 11.187 15.452 /
\plot 11.187 15.452 11.307 15.452 /
\plot 11.307 15.452 11.428 15.450 /
\plot 11.428 15.450 11.546 15.450 /
\plot 11.546 15.450 11.665 15.450 /
\plot 11.665 15.450 11.781 15.450 /
\plot 11.781 15.450 11.894 15.450 /
\plot 11.894 15.450 12.006 15.450 /
\plot 12.006 15.450 12.116 15.452 /
\plot 12.116 15.452 12.224 15.452 /
\plot 12.224 15.452 12.330 15.454 /
\plot 12.330 15.454 12.433 15.456 /
\plot 12.433 15.456 12.535 15.458 /
\plot 12.535 15.458 12.634 15.460 /
\plot 12.634 15.460 12.732 15.462 /
\plot 12.732 15.462 12.825 15.464 /
\plot 12.825 15.464 12.918 15.469 /
\plot 12.918 15.469 13.009 15.473 /
\plot 13.009 15.473 13.098 15.475 /
\plot 13.098 15.475 13.185 15.479 /
\plot 13.185 15.479 13.303 15.486 /
\plot 13.303 15.486 13.418 15.492 /
\plot 13.418 15.492 13.530 15.500 /
\plot 13.530 15.500 13.642 15.509 /
\plot 13.642 15.509 13.750 15.517 /
\plot 13.750 15.517 13.856 15.526 /
\plot 13.856 15.526 13.959 15.536 /
\plot 13.959 15.536 14.061 15.547 /
\plot 14.061 15.547 14.163 15.558 /
\plot 14.163 15.558 14.260 15.570 /
\plot 14.260 15.570 14.357 15.583 /
\plot 14.357 15.583 14.453 15.596 /
\plot 14.453 15.596 14.544 15.608 /
\plot 14.544 15.608 14.635 15.623 /
\plot 14.635 15.623 14.721 15.636 /
\plot 14.721 15.636 14.806 15.651 /
\plot 14.806 15.651 14.891 15.668 /
\plot 14.891 15.668 14.969 15.682 /
\plot 14.969 15.682 15.047 15.697 /
\plot 15.047 15.697 15.121 15.714 /
\plot 15.121 15.714 15.191 15.731 /
\plot 15.191 15.731 15.259 15.746 /
\plot 15.259 15.746 15.325 15.763 /
\plot 15.325 15.763 15.386 15.780 /
\plot 15.386 15.780 15.445 15.795 /
\plot 15.445 15.795 15.500 15.811 /
\plot 15.500 15.811 15.553 15.826 /
\plot 15.553 15.826 15.604 15.843 /
\plot 15.604 15.843 15.651 15.858 /
\plot 15.651 15.858 15.695 15.875 /
\plot 15.695 15.875 15.737 15.890 /
\plot 15.737 15.890 15.776 15.905 /
\plot 15.776 15.905 15.814 15.919 /
\plot 15.814 15.919 15.847 15.934 /
\plot 15.847 15.934 15.881 15.947 /
\plot 15.881 15.947 15.913 15.962 /
\plot 15.913 15.962 15.970 15.989 /
\plot 15.970 15.989 16.025 16.017 /
\plot 16.025 16.017 16.074 16.044 /
\plot 16.074 16.044 16.118 16.072 /
\plot 16.118 16.072 16.159 16.101 /
\plot 16.159 16.101 16.197 16.129 /
\plot 16.197 16.129 16.228 16.157 /
\plot 16.228 16.157 16.258 16.186 /
\plot 16.258 16.186 16.284 16.216 /
\plot 16.284 16.216 16.307 16.243 /
\plot 16.307 16.243 16.324 16.271 /
\plot 16.324 16.271 16.339 16.298 /
\plot 16.339 16.298 16.351 16.326 /
\plot 16.351 16.326 16.362 16.353 /
\plot 16.362 16.353 16.370 16.379 /
\plot 16.370 16.379 16.377 16.404 /
\plot 16.377 16.404 16.383 16.427 /
\plot 16.383 16.427 16.387 16.453 /
\plot 16.387 16.453 16.394 16.485 /
\plot 16.394 16.485 16.398 16.518 /
\plot 16.398 16.518 16.404 16.554 /
\plot 16.404 16.554 16.408 16.595 /
\plot 16.408 16.595 16.415 16.639 /
\plot 16.415 16.639 16.421 16.688 /
\plot 16.421 16.688 16.425 16.743 /
\plot 16.425 16.743 16.432 16.798 /
\plot 16.432 16.798 16.438 16.855 /
\plot 16.438 16.855 16.444 16.904 /
\plot 16.444 16.904 16.451 16.974 /
\setsolid
%
% arrow head
%
\plot 16.491 16.715 16.451 16.974 16.364 16.726 /
%
\setdashes < 0.1270cm>
}%
\linethickness=0pt
\putrectangle corners at  0.430 24.812 and 21.084 15.424
\endpicture}


==> onefold.tex <==
\font\thinlinefont=cmr5
\mbox{\beginpicture
\small
\setcoordinatesystem units <0.5cm,0.5cm>
\unitlength=1.04987cm
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setshadesymbol ({\thinlinefont .})
\setlinear
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdots < 0.0953cm>
{\color[rgb]{0,0,0}\circulararc 338.326 degrees from 10.478 19.241 center at  9.528 19.053
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 348.545 degrees from 11.430 19.241 center at  9.531 19.050
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 352.236 degrees from 12.383 19.241 center at  9.574 19.066
}%
%
% Fig CIRCULAR ARC object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
{\color[rgb]{0,0,0}\circulararc 354.107 degrees from 13.335 19.241 center at  9.633 19.071
}%
%
% Fig ELLIPSE
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\ellipticalarc axes ratio  0.191:0.191  360 degrees 
	from  9.716 19.050 center at  9.525 19.050
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0953cm>
{\color[rgb]{0,0,0}\plot  9.525 14.287  9.525 24.098 /
\setsolid
%
% arrow head
%
\plot  9.588 23.844  9.525 24.098  9.462 23.844 /
%
\setdashes < 0.0953cm>
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
\setsolid
{\color[rgb]{0,0,0}\putrule from  9.525 19.241 to 13.811 19.241
}%
%
% Fig POLYLINE object
%
\linethickness=1pt
\setplotsymbol ({\makebox(0,0)[l]{\tencirc\symbol{'160}}})
{\color[rgb]{0,0,0}\putrule from  9.525 18.860 to 13.811 18.860
}%
%
% Fig POLYLINE object
%
\linethickness= 0.500pt
\setplotsymbol ({\thinlinefont .})
\setdashes < 0.0953cm>
{\color[rgb]{0,0,0}\plot  4.953 19.050 14.764 19.050 /
\setsolid
%
% arrow head
%
\plot 14.510 18.986 14.764 19.050 14.510 19.114 /
%
\setdashes < 0.0953cm>
}%
\linethickness=0pt
\putrectangle corners at  4.928 24.124 and 14.789 14.262
\endpicture}

